EviRCA: Decoupling Evidence Extraction from Reasoning for Microservice Root-Cause Analysis

Root-cause analysis (RCA) is a critical yet labor-intensive task for maintaining modern microservice systems, making it an attractive target for large language models (LLMs). Recent agentic approaches allow an LLM to iteratively explore raw telemetry by generating and executing code, asking a single model to simultaneously retrieve evidence, localize faults, and infer root causes over large volumes of heterogeneous telemetry, which leads to high computational cost, unstable behavior, and limited diagnostic accuracy. However, raw telemetry consists of numeric metrics, structured traces, and machine-generated logs that are not directly suitable for LLM processing. We present EviRCA, a framework for LLM-based RCA that decouples deterministic evidence extraction from LLM reasoning. A system-agnostic extraction stage converts raw metrics, traces, and logs into a compact set of faithful multimodal evidence cards, while the LLM reasons only over these structured observations through a small set of predefined read-only tools, without accessing raw telemetry or executing code. We evaluate EviRCA on OpenRCA, a benchmark built from real, heterogeneous telemetry across three enterprise systems. EviRCA achieves a correct rate of 40.6%-43.9% across two different LLMs, substantially outperforming prior OpenRCA baselines that achieve up to 15.2%, while reducing token consumption by 15-26x and execution time by 3-20x. Moreover, EviRCA solves hard cases requiring simultaneous reasoning over time, components, and root causes, a setting where previous approaches reported near-zero performance. Our process-level failure analysis further shows that the bottleneck lies in judging the evidence that the extraction stage has already surfaced, rather than searching for it, suggesting that the effectiveness of LLM-based RCA depends heavily on the quality of evidence extraction.

==> fig_rq1_diff.tex <==
\begin{figure*}[t]
\centering
\begin{tikzpicture}
\begin{groupplot}[
  group style={
    group size=3 by 2,
    horizontal sep=0.85cm,
    vertical sep=0.6cm,
    xticklabels at=edge bottom,
    yticklabels at=edge left,
  },
  every axis/.append style={bar width=9pt},
  ybar=0.5pt,
  width=5.8cm, height=3.7cm,
  ymin=0, ymax=80,
  ytick={0,20,40,60,80},
  ymajorgrids, grid style={gray!18},
  symbolic x coords={Bank,Telecom,Market},
  xtick=data,
  enlarge x limits=0.28,
  tick label style={font=\scriptsize},
  title style={font=\small, yshift=-2pt},
  ylabel style={font=\small},
  axis line style={gray!55},
]
\nextgroupplot[title={Oracle Sampling}, ylabel={deepseek-v4-pro},
  legend to name=rqdifflegend, legend columns=3,
  legend style={draw=none, font=\small,
                /tikz/every even column/.append style={column sep=10pt}}]
\addplot[fill=green!65!black, draw=green!80!black] coordinates {(Bank,17.7) (Telecom,29.2) (Market,15.9)};
\addplot[fill=blue!70,        draw=blue!85]        coordinates {(Bank,10.5) (Telecom,16.7) (Market,17.6)};
\addplot[fill=red!70,         draw=red!85]         coordinates {(Bank,0.0)  (Telecom,0.0)  (Market,0.0)};
\addlegendentry{Easy}
\addlegendentry{Middle}
\addlegendentry{Hard}

\nextgroupplot[title={RCA-Agent}]
\addplot[fill=green!65!black, draw=green!80!black] coordinates {(Bank,19.4) (Telecom,8.3)  (Market,9.5)};
\addplot[fill=blue!70,        draw=blue!85]        coordinates {(Bank,19.3) (Telecom,16.7) (Market,10.3)};
\addplot[fill=red!70,         draw=red!85]         coordinates {(Bank,5.9)  (Telecom,11.1) (Market,5.9)};

\nextgroupplot[title={EviRCA}]
\addplot[fill=green!65!black, draw=green!80!black] coordinates {(Bank,58.1) (Telecom,66.7) (Market,34.9)};
\addplot[fill=blue!70,        draw=blue!85]        coordinates {(Bank,52.6) (Telecom,61.1) (Market,27.9)};
\addplot[fill=red!70,         draw=red!85]         coordinates {(Bank,29.4) (Telecom,55.6) (Market,17.6)};

% --- row 2: qwen3.7-plus ---
\nextgroupplot[ylabel={qwen3.7-plus}]
\addplot[fill=green!65!black, draw=green!80!black] coordinates {(Bank,14.5) (Telecom,33.3) (Market,22.2)};
\addplot[fill=blue!70,        draw=blue!85]        coordinates {(Bank,7.0)  (Telecom,33.3) (Market,13.2)};
\addplot[fill=red!70,         draw=red!85]         coordinates {(Bank,0.0)  (Telecom,11.1) (Market,0.0)};

\nextgroupplot
\addplot[fill=green!65!black, draw=green!80!black] coordinates {(Bank,25.8) (Telecom,20.8) (Market,11.1)};
\addplot[fill=blue!70,        draw=blue!85]        coordinates {(Bank,21.1) (Telecom,0.0)  (Market,2.9)};
\addplot[fill=red!70,         draw=red!85]         coordinates {(Bank,11.8) (Telecom,0.0)  (Market,5.9)};

\nextgroupplot
\addplot[fill=green!65!black, draw=green!80!black] coordinates {(Bank,53.2) (Telecom,54.2) (Market,36.5)};
\addplot[fill=blue!70,        draw=blue!85]        coordinates {(Bank,50.9) (Telecom,61.1) (Market,23.5)};
\addplot[fill=red!70,         draw=red!85]         coordinates {(Bank,17.6) (Telecom,55.6) (Market,17.6)};

\end{groupplot}
\path (group c1r2.south west) -- (group c3r2.south east)
      node[midway, yshift=-1.0cm] {\pgfplotslegendfromname{rqdifflegend}};
\end{tikzpicture}
\caption{Strict (Correct) accuracy by system and query difficulty: three methods (columns) under two LLMs (rows). Within each panel, bars group by system and are shaded by difficulty.}
\label{fig:rq1-diff}
\end{figure*}

==> fig_rq4_mechanism.tex <==
\begin{figure}[t]
  \centering
  \begin{tikzpicture}
    \begin{axis}[
        width=\columnwidth, height=4.7cm,
        xbar stacked,
        xmin=0, xmax=100,
        xlabel={\footnotesize \% of the system's failures},
        symbolic y coords={Market,Telecom,Bank},
        ytick=data,
        bar width=6mm,
        enlarge y limits=0.38,
        tick label style={font=\footnotesize},
        label style={font=\footnotesize},
        axis line style={gray!50},
      ]
      \addplot[fill=gray!45,draw=gray!55]              coordinates {(7.35,Bank)(14.63,Telecom)(24.76,Market)};
      \addplot[fill=blue!55,draw=blue!60]              coordinates {(35.29,Bank)(60.98,Telecom)(10.00,Market)};
      \addplot[fill=orange!75,draw=orange!80]          coordinates {(23.53,Bank)(2.44,Telecom)(10.95,Market)};
      \addplot[fill=red!50,draw=red!60]                coordinates {(5.15,Bank)(9.76,Telecom)(12.38,Market)};
      \addplot[fill=teal!55,draw=teal!60]              coordinates {(3.68,Bank)(12.20,Telecom)(0.95,Market)};
      \addplot[fill=green!50!black,draw=green!55!black] coordinates {(25.00,Bank)(0.00,Telecom)(40.95,Market)};

    \end{axis}

    \begin{scope}[shift={(0,-0.55)}]
      \node[fill=gray!45,  draw=gray!55,  minimum width=0.28cm, minimum height=0.18cm, inner sep=0pt] (b1) at (0.00cm, -0.55cm) {};
      \node[anchor=west, font=\scriptsize] at ([xshift=3pt]b1.east) {not surfaced};

      \node[fill=blue!55,  draw=blue!60,  minimum width=0.28cm, minimum height=0.18cm, inner sep=0pt] (b2) at (2.65cm, -0.55cm) {};
      \node[anchor=west, font=\scriptsize] at ([xshift=3pt]b2.east) {selection};

      \node[fill=orange!75,draw=orange!80,minimum width=0.28cm, minimum height=0.18cm, inner sep=0pt] (b3) at (5.05cm, -0.55cm) {};
      \node[anchor=west, font=\scriptsize] at ([xshift=3pt]b3.east) {attribution};

      \node[fill=red!50,   draw=red!60,   minimum width=0.28cm, minimum height=0.18cm, inner sep=0pt] (b4) at (0.00cm, -1.00cm) {};
      \node[anchor=west, font=\scriptsize] at ([xshift=3pt]b4.east) {reasoning};

      \node[fill=teal!55,  draw=teal!60,  minimum width=0.28cm, minimum height=0.18cm, inner sep=0pt] (b5) at (2.65cm, -1.00cm) {};
      \node[anchor=west, font=\scriptsize] at ([xshift=3pt]b5.east) {onset};

      \node[fill=green!50!black,draw=green!55!black,minimum width=0.28cm, minimum height=0.18cm, inner sep=0pt] (b6) at (5.05cm, -1.00cm) {};
      \node[anchor=west, font=\scriptsize] at ([xshift=3pt]b6.east) {multi-fault};
    \end{scope}
  \end{tikzpicture}
  \caption{Failure profile by the pipeline stage at which each failure occurs, \texttt{deepseek-v4-pro} and \texttt{qwen3.7-plus}.
    \emph{not surfaced} = the true component never reached the evidence (a recall gap);
    \emph{selection}/\emph{attribution}/\emph{reasoning} are wrong decisions over \emph{already-surfaced} evidence;
    \emph{multi-fault} cases are broken out separately.}
  \label{fig:rq4-mech}
\end{figure}
